A hybrid shifted Laplacian multigrid and domain decomposition preconditioner for the elastic Helmholtz equations

In this work we extend the shifted Laplacian approach to the elastic Helmholtz equation. The shifted Laplacian multigrid method is a common preconditioning approach for the discretized acoustic Helmholtz equation. In some cases, like geophysical seismic imaging, one needs to consider the elastic Helmholtz equation, which is harder to solve: it is three times larger and contains a nullity-rich grad-div term. These properties make the solution of the equation more difficult for multigrid solvers. The key idea in this work is combining the shifted Laplacian with approaches for linear elasticity. We provide local Fourier analysis and numerical evidence that the convergence rate of our method is independent of the Poisson's ratio. Moreover, to better handle the problem size, we complement our multigrid method with the domain decomposition approach, which works in synergy with the local nature of the shifted Laplacian, so we enjoy the advantages of both methods without sacrificing performance. We demonstrate the efficiency of our solver on 2D and 3D problems in heterogeneous media.

==> images/omegaLarge.tex <==
 %217  272  386  500  500  500
% 104  107  110  112  113  110
%  76   76   78   80   78   75


\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
log ticks with fixed point,
xmin=0.4,
xmax=20,
xtick={0.5, 1,2,4,8,16},
ytick={25,50,100,200,400},
ymin=20,
ymax=500,
ymode=log,
xmode=log,
xticklabels from table={./images/lambdaAxis.dat}{input},
xlabel = $\lambda$,
legend style={font=\footnotesize,
legend pos = south east},
%yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0.5 1500 \\
1   1500 \\
2   1500  \\
20   1500 \\
};
\addplot [color=blue,thick,solid,mark=square*]
table[row sep=crcr]{%
0.5 267\\
1   268  \\
2   284  \\
4   281 \\
8   281 \\
16  266 \\
};
\addplot [color=red,thick,solid,mark=square*]
table[row sep=crcr]{%
0.5 181\\
1   183  \\
2   187  \\
4   202 \\
8   182 \\
16  186 \\
};


%\addlegendentry{\scriptsize $\omega$-Jac}
%\addlegendentry{\scriptsize RB-EconVanka}
%\addlegendentry{\scriptsize RB-FullVanka}

\addlegendentry{\scriptsize Standard, $\omega$-Jac}
\addlegendentry{\scriptsize Mixed, EconVanka}
\addlegendentry{\scriptsize Mixed, FullVanka}


\end{axis}
\end{tikzpicture}%


==> images/omegaMedium.tex <==
% OLD:
% 93  105  131  180  268  442
% 50   50   54   55   56   57
% 41   41   42   42   42   42

%217  272  386  500  500  500
% 104  107  110  112  113  110
%  76   76   78   80   78   75

%369  467  500  500  500  500
%  104  107  110  112  113  110
%  76   76   78   80   78   75


\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
log ticks with fixed point,
xmin=0.4,
xmax=20,
xtick={0.5, 1,2,4,8,16},
ytick={25,50,100,200,400},
ymin=20,
ymax=500,
ymode=log,
xmode=log,
xticklabels from table={./images/lambdaAxis.dat}{input},
xlabel = $\lambda$,
%yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0.5 217 \\
1   272  \\
2   386  \\
20   1500 \\
%8   500 \\
%16   500 \\
};
\addplot [color=blue,thick,solid,mark=square*]
table[row sep=crcr]{%
0.5 104\\
1   107  \\
2   110  \\
4   112 \\
8   113 \\
16  110 \\
};
\addplot [color=red,thick,solid,mark=square*]
table[row sep=crcr]{%
0.5 76\\
1   76  \\
2   78  \\
4   80 \\
8   78 \\
16  75 \\
};


%\addlegendentry{\scriptsize $\omega$-Jac}
%\addlegendentry{\scriptsize RB-EconVanka}
%\addlegendentry{\scriptsize RB-FullVanka}

\end{axis}
\end{tikzpicture}%


==> images/omegaSmall.tex <==

% OLD:
% 50  54  65  84  121  180
% 30  30  30  31   32   32
% 23  23  24  24   25   25

% 93  105  131  180  268  442
% 50   50   54   55   56   57
% 41   41   42   42   42   42


% NEW:
% 149  174  222  294  443  500
%  51   52   54   54   54   54
%  39   40   41   43   42   42

\begin{tikzpicture}
\begin{axis}[%
width=\iwidth,
height=\iheight,
at={(0,0)},
scale only axis,
log ticks with fixed point,
xmin=0.4,
xmax=20,
xtick={0.5, 1,2,4,8,16},
ytick={25,50,100,200,400},
ymin=20,
ymax=500,
ymode=log,
xmode=log,
xticklabels from table={./images/lambdaAxis.dat}{input},
xlabel = $\lambda$,
legend style={font=\footnotesize,
legend pos = north west},
]
%yminorticks=true
% legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,thick,solid,mark=*]
  table[row sep=crcr]{%
0.5 93 \\
1   105  \\
2   131  \\
4   180 \\
8   268 \\
16   442 \\
};
\addplot [color=blue,thick,solid,mark=square*]
table[row sep=crcr]{%
0.5 50 \\
1   50  \\
2   54  \\
4   55 \\
8   56 \\
16   57 \\
};
\addplot [color=red,thick,solid,mark=square*]
table[row sep=crcr]{%
0.5 41 \\
1   41  \\
2   42  \\
4   42 \\
8   42 \\
16  42 \\
};



%\addlegendentry{\scriptsize Standard, $\omega$-Jac}
%\addlegendentry{\scriptsize Mixed, EconVanka}
%\addlegendentry{\scriptsize Mixed, FullVanka}

\end{axis}
\end{tikzpicture}%

